Trajectory Generation with Fast Lidar-based 3D Collision Avoidance for Agile MAVs

Micro aerial vehicles (MAVs), are frequently used for exploration, examination, and surveillance during search and rescue missions. Manually piloting these robots under stressful conditions provokes pilot errors and can result in crashes with disastrous consequences. Also, during fully autonomous flight, planned high-level trajectories can be erroneous and steer the robot into obstacles. In this work, we propose an approach to efficiently compute smooth, time-optimal trajectories MAVs that avoid obstacles. Our method first computes a trajectory from the start to an arbitrary target state, including position, velocity, and acceleration. It respects input- and state-constraints and is thus dynamically feasible. Afterward, we efficiently check the trajectory for collisions in the 3D-point cloud, recorded with the onboard lidar. We exploit the piecewise polynomial formulation of our trajectories to analytically compute axis-aligned bounding boxes (AABB) to speed up the collision checking process. If collisions occur, we generate a set of alternative trajectories in real-time. Alternative trajectories bring the MAV in a safe state, while still pursuing the original goal. Subsequently, we choose and execute the best collision-free alternative trajectory based on a distance metric. The evaluation in simulation and during a real firefighting exercise shows the capability of our method.

==> figures/cone_schematic.pgf <==
\begin{tikzpicture}[font=\sffamily,>={Stealth[inset=0pt,length=10pt,angle'=45]}]
\tikzset{content_node/.append style={minimum size=1.5em,minimum width=6em,draw,align=center,rounded corners,scale=0.65,inner sep=1.5mm}}
\tikzset{label_node/.append style={scale=0.5}}
\tikzset{group_node/.append style={dotted,align=center,rounded corners,inner sep=1em,thick}}


\definecolor{green}{rgb} {0.466, 0.674, 0.188}
\definecolor{blue}{rgb}  {0.000, 0.447, 0.741}
\definecolor{red}{rgb}   {0.850, 0.325, 0.098}
\definecolor{grey}{rgb}  {0.5,0.5,0.5}

%grey!20!white
%blue!70!white
%red!80!white
%green!80!white

% Red circle sectors
\draw[line width=1.0pt,fill=red!80!white,fill opacity=0.8] (0.0,0.0) -- (-{atan(5/9)}+180:6) arc(-{atan(5/9)}+180:{atan(5/9)}:6) -- cycle;
%\draw[line width=1.0pt,fill=red!80!white,fill opacity=0.8] (0.0,0.0) -- (-{atan(5/9)}:6) arc(-{atan(5/9)}:{atan(5/9)-180}:6) -- cycle;

% Lidar opening angle
\draw[line width=1.0pt] (0.0,0.0) -- (-{atan(5/9)}:-2) arc(-{atan(5/9)}:{atan(5/9)}:-2) -- cycle;
\node[anchor=south] at (-1.2,-0.2) {$\theta_{lidar}$};

% Dashed line
\draw[line width=2.0pt,color=black,dashed] (5.0,2.0) -- (0.0,2.0);

% Distances
\draw[->,line width=2.0pt,color=blue!70!white] (0.0,1.6) -- (3.65,1.6);
\node[anchor=west] at (3.65,1.6) {$l_{cone}$};
\draw[->,line width=2.0pt,color=green!80!white] (0.0,1.2) -- (5.0,1.2);
\node[anchor=west] at (5.0,1.2) {$l_{test}$};

% Normal
\draw[->, line width=2.0pt,color=grey!20!white] (0.0,0.0) -- (0.0,1.0);
\node[anchor=east] at (0.0,0.8) {$p_{norm}$};

% l_lidar
\draw[->, line width=2.0pt,color=grey!20!white,dashed] (0.0,0.0) -- (0.0,6.0);
\node[anchor=east] at (0.0,3.0) {$l_{lidar}$};

% P_test
\draw[fill=black](5.0,2.0)circle(3.0pt);
\node[anchor=south] at (5.0,2.0) {$p_{test}$};

% P_is
\draw[fill=black](0.0,2.0)circle(3.0pt);
\node[anchor=south east] at (0.0,2.0) {$p_{is}$};

% p_cone
\draw[fill=black](3.65,2.0)circle(3.0pt);

% Coordinate axes
\draw[->,line width=2.0pt,color=black] (0.0,0.0) -- ({5.0*cos(10)},-{5.0*sin(10)});
\node[anchor=north,rotate=-10] at ({5.0*cos(10)},-{5.0*sin(10)}) {X};
\draw[->,line width=2.0pt,color=black] (0.0,0.0) -- ({6.5*sin(10)},{6.5*cos(10)});
\node[anchor=east,rotate=-10] at ({6.5*sin(10)},{6.5*cos(10)}) {Y};


\end{tikzpicture}



==> figures/mav.pgf <==
\begin{tikzpicture}[font=\sffamily,boxstyle/.style={black,fill=blue!15!white,fill opacity=0.5,text opacity=1,text=black,draw,ultra thick,align=center,rectangle callout,scale=0.8}]
    \definecolor{redMarius}{rgb}  {0.7,0.0,0.0}
    \definecolor{greenMarius}{rgb}{0.0,0.7,0.0}
    \definecolor{blueMarius}{rgb} {0.0,0.0,0.7}
    \definecolor{greyMarius}{rgb} {0.5,0.5,0.5}

      
    \node[anchor=south east, inner sep = 0] (left_image) at (0,0) {\includegraphics[width=\linewidth]{./figures/copter_no_fire.jpg}};
    \begin{scope}[shift=(left_image.south west),x={(left_image.south east)},y={(left_image.north west)}]
    \node[boxstyle,callout relative pointer={(-0.03, -0.14)}] at (0.55,0.7) {Onboard PC};
    \node[boxstyle,callout relative pointer={(0.08, 0.08)}] at (0.325,0.17) {Lidar};
    \node[boxstyle,text width=1.5cm,callout relative pointer={(-0.24, 0.06)}] at (0.8,0.3) {Thermal\\Camera};
    \node[boxstyle,text width=1.2cm,callout relative pointer={(0.04, 0.02)}] at (0.12,0.4) {Water\\Storage};
    \node[boxstyle,callout relative pointer={(0.02, -0.02)}] at (0.9,0.8) {Nozzle};
    \end{scope}
\end{tikzpicture}



==> figures/structure.pgf <==
\begin{tikzpicture}[font=\sffamily,>={Stealth[inset=0pt,length=4pt,angle'=45]}]
\tikzset{content_node/.append style={minimum size=1.5em,minimum width=6em,draw,align=center,rounded corners,scale=0.65,inner sep=1.5mm}}
\tikzset{label_node/.append style={scale=0.5}}
\tikzset{group_node/.append style={dotted,align=center,rounded corners,inner sep=1em,thick}}


\definecolor{green}{rgb} {0.466, 0.674, 0.188}
\definecolor{blue}{rgb}  {0.000, 0.447, 0.741}
\definecolor{red}{rgb}   {0.850, 0.325, 0.098}
\definecolor{grey}{rgb}  {0.5,0.5,0.5}


\draw[thick, rounded corners, grey!20!white,fill] (-4.0,0.5) -- (4.0,0.5) -- (4.0,1.5) -- (-4.0,1.5) -- cycle;
\draw[thick, rounded corners, grey!20!white,fill] (-4.0,-1.25) -- (4.0,-1.25) -- (4.0,-0.25) -- (-4.0,-0.25) -- cycle;

\node(Lidar)[content_node,fill=green!80!white] at (-3.0,1.0) {Lidar};
\node(Trajectory_Generation)[content_node,fill=blue!70!white] at (0.0,1.0) {Trajectory Generation};
\node(Operator)[content_node,fill=green!80!white] at (-1.45,2.25) {Operator};
\node(Global_Planner)[content_node,fill=blue!70!white] at (1.45,2.25) {Global Planner};

\node(MAV)[content_node,fill=red!80!white] at (0.0,-1.25+0.5) {MAV};
\node(GNSS)[content_node,fill=green!80!white] at (-3.0,-1.0+0.5) {GNSS};
\node(IMU)[content_node,fill=green!80!white] at (-3.0,-1.5+0.5) {IMU};


\draw[->, thick] (Trajectory_Generation) -- node[label_node,midway,left] {50\,Hz} node[label_node,midway,right,text width=1cm] {Roll Pitch Climb~rate Yaw~rate} (MAV);
\draw[->, thick] (MAV) -- (2.25,-1.25+0.5) -- node[label_node,midway,left] {50\,Hz} node[label_node,midway,right,text width=2.8cm] {3D~MAV~Position 3D~MAV~Velocity 3D~MAV~Accel. MAV~Yaw} (2.25,1.0) -- (Trajectory_Generation);

\draw[->, thick] (GNSS) -- (GNSS -| -1.5,-1.0)  -- (-1.5,-1.0 |- MAV.175) -- node[label_node,midway,left] {} node[label_node,midway,right] {} (MAV.175);
\draw[->, thick] (IMU) --  (IMU -| -1.5,-1.0) --  (-1.5,-1.0 |- MAV.185)  -- node[label_node,midway,left] {} node[label_node,midway,right] {} (MAV.185);
\draw[->, thick] (Operator) -- (Operator -| 0.0,2.25) -- node[label_node,midway,right,align=left] {3D~Target~Position\\Target~Yaw} (Trajectory_Generation);
\draw[->, thick,dashed] (Global_Planner) -- (Global_Planner -| 0.0,2.25) -- node[label_node,midway,right,align=left] {3D~Target~Position\\Target~Yaw} (Trajectory_Generation);
\draw[->, thick] (Lidar) -- node[label_node,midway,below] {20\,Hz} node[label_node,midway,above,align=left] {Point Cloud} (Trajectory_Generation);


\node(ROS_Group_Label)[label_node,anchor=south west] at (-4.0,1.5) {\textbf{Onboard Computer}};
\node(MAV_Group_Label)[label_node,anchor=south west] at (-4.0,-0.25) {\textbf{DJI Matrice 210}};


\end{tikzpicture}


